Efficient and Exact Multimarginal Optimal Transport with Pairwise Costs

In this paper, we address the numerical solution to the multimarginal optimal transport (MMOT) with pairwise costs. MMOT, as a natural extension from the classical two-marginal optimal transport, has many important applications including image processing, density functional theory and machine learning, but yet lacks efficient and exact numerical methods. The popular entropy-regularized method may suffer numerical instability and blurring issues. Inspired by the back-and-forth method introduced by Jacobs and L\'{e}ger, we investigate MMOT problems with pairwise costs. First, such problems have a graphical representation and we prove equivalent MMOT problems that have a tree representation. Second, we introduce a noval algorithm to solve MMOT on a rooted tree, by gradient based method on the dual formulation. Last, we obtain accurate solutions which can be used for the regularization-free applications.

==> plot/CycleMeasures1.tex <==
\begin{tikzpicture}

\node[anchor=west] at (-0.5,0) {\includegraphics[width=3.125in]{plot/cyclemeasures1.pdf}};
\node[anchor=east] at (0,0) {\includegraphics[width=2in]{plot/CyclePerformance1.pdf}};

\end{tikzpicture}

==> plot/CycleMeasures2.tex <==
\begin{tikzpicture}

\node[anchor=west] at (-0.5,0) {\includegraphics[width=3.125in]{plot/cyclemeasures2.pdf}};
\node[anchor=east] at (0,0) {\includegraphics[width=2in]{plot/CyclePerformance2.pdf}};

\end{tikzpicture}

==> plot/CycleMeasures3.tex <==
\begin{tikzpicture}

\node[anchor=west] at (-0.5,0) {\includegraphics[width=3.125in]{plot/cyclemeasures3.pdf}};
\node[anchor=east] at (0,0) {\includegraphics[width=2in]{plot/CyclePerformance3.pdf}};

\end{tikzpicture}
